A Road-Mobile GNSS-Disciplined Oscillator for Accurate Synchronization of Vehicular Microwave Measurements

Precise synchronization is essential in various technical disciplines, being especially challenging in mobile scenarios. Unfortunately, state-of-the-art global navigation satellite system (GNSS) disciplined oscillators (GNSSDOs) are designed and optimized for stationary operation. We present a novel solution that is optimized for mobile use from the ground up. The centerpiece is a precise oven-controlled crystal oscillator (OCXO) that is optimized for low sensitivity to dynamic accelerations. A state-of-the-art GNSS timing module is used to discipline it. We evaluate the system by comparing it with state-of-the-art test equipment in a real-world test drive through diverse environments. After compensating for the stationary offset, the state-of-the-art devices deviated by up to 2315 ns, while with our devices, the deviation never exceeded 22.6 ns. It is evident that the devices designed for laboratory use perform inadequately in mobile operation and that our novel solution enables a significant leap in accuracy.

==> figures/BlockDiagram.tex <==
\begin{tikzpicture}

    \tikzset{
       boxa/.style={rectangle, draw =black,minimum width = 1.8cm, minimum height = 1.1cm,align = center}
    }

    \node [boxa](MCU){MCU};
    \node [boxa, below left = 0.5cm and 0.8cm of MCU.south east,text width=1.6cm] (TT1){Time- \\ Tagging};
    \node [boxa, below = .5cm of TT1,text width=1.6cm] (TT2){Time- \\ Tagging};
    \node [boxa, above left= .5cm and .5cm of MCU.north] (OCXO){OCXO};
    \node [boxa, right= .5cm of OCXO, text width=1.6cm] (Dist){Clock \\ Distribution};
    \node [boxa, left= .5cm of TT1,text width=1.6cm] (GNSS){GNSS \\ Module};

    \draw[->,line width = 1pt](OCXO) -- (Dist);
    \draw[->,line width = 1pt](GNSS) -- (TT1);
    \draw[->,line width = 1pt](MCU) -| (OCXO);

    \draw[->,line width = 1pt]([yshift=0.2cm]TT1.east) -| ([xshift=0.3cm]MCU.south);
    \draw[->,line width = 1pt]([yshift=0.2cm]TT2.east) -| ([xshift=0.5cm]MCU.south);

    \draw[->,line width = 1pt]([xshift=0.3cm]Dist.south) |- ([yshift=-0.2cm]TT2.east);
    \draw[->,line width = 1pt]([xshift=0.3cm]Dist.south) |- ([yshift=-0.2cm]TT1.east);
    \draw[->,line width = 1pt]([xshift=0.3cm]Dist.south) |- ([yshift=-0.2cm]MCU.east);

    \draw[->,line width = 1pt](Dist.east) -- ++( 1.4cm,0) node [midway, above, align=center, text width=1.3cm] {5x Clock \\ Export};
    \draw[->,line width = 1pt](MCU.east) -- ++( 2.4cm,0) node [pos=0.75, above, align=center, text width=1.3cm] {5x Pulse \\ Export};

    \draw[<-,line width = 1pt](TT2.west) -- ++( -1.4cm,0) node [pos=0.5, below, align=center, text width=1.3cm] {Pulse \\ Import};
    \draw[<-,line width = 1pt](GNSS.west) -- ++( -1.4cm,0) node [pos=0.5, below, align=center, text width=1.3cm] {Antenna};

\end{tikzpicture}

==> figures/MeasurementResults.tex <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

    \begin{axis}[
            tick align=outside,
            tick pos=left,
            xlabel={Time (min)},
            xmajorgrids,
            xtick style={color=black},
            ylabel={Relative Timing Error $\Delta t$ (ns)},
            ymajorgrids,
            xminorgrids,
            ymin=-300, ymax=300,
            xmin=0, xmax=100,
            grid=both, clip mode=individual,
            ytick style={color=black},
        ]

\draw[very thick]  (axis description cs:0,1.05)  -- (axis description cs:0,1.1) -- (axis description cs:0.55,1.1) node[midway,above] {Test Drive} -- (axis description cs:0.55,1.05)   ;
\draw[very thick]  (axis description cs:0.57,1.05)  -- (axis description cs:0.57,1.1) -- (axis description cs:1,1.1) node[midway,above] {Standstill} -- (axis description cs:1,1.05)   ;

\node[color0] at (axis description cs:0.25,1.05) {$\uparrow$ \SI{2315}{\nano\second}};

\addplot [very thick, color0] table[x=time, y=offset, row sep=crcr] {%
time offset
-0.293333 -99.608000 \\
0.206667 121.799000 \\
0.706667 230.441000 \\
1.206667 230.320000 \\
1.706667 119.667000 \\
2.206667 -124.382000 \\
2.706667 -246.589000 \\
3.206667 -368.546000 \\
3.706667 -490.419000 \\
4.206667 -612.835000 \\
4.706667 -734.651000 \\
5.206667 -778.993000 \\
5.706667 -742.531000 \\
6.206667 -631.426000 \\
6.706667 -520.763000 \\
7.206667 -410.017000 \\
7.706667 -299.327000 \\
8.206667 -212.189000 \\
8.706667 -142.952000 \\
9.206667 77.722000 \\
9.706667 188.583000 \\
10.206667 299.199000 \\
10.706667 409.813000 \\
11.206667 520.370000 \\
11.706667 631.172000 \\
12.206667 741.764000 \\
12.706667 852.446000 \\
13.206667 963.116000 \\
13.706667 1073.637000 \\
14.206667 1184.676000 \\
14.706667 1295.108000 \\
15.206667 1406.154000 \\
15.706667 1516.848000 \\
16.206667 1627.784000 \\
16.706667 1738.463000 \\
17.206667 1849.605000 \\
17.706667 1960.795000 \\
18.206667 2071.652000 \\
18.706667 2182.728000 \\
19.206667 2293.757000 \\
19.706667 2404.517000 \\
20.206667 2515.452000 \\
20.706667 2546.318000 \\
21.206667 2460.778000 \\
21.706667 2338.993000 \\
22.206667 2217.059000 \\
22.706667 2095.135000 \\
23.206667 1973.260000 \\
23.706667 1851.318000 \\
24.206667 1729.700000 \\
24.706667 1607.626000 \\
25.206667 1485.785000 \\
25.706667 1363.761000 \\
26.206667 1241.903000 \\
26.706667 1119.997000 \\
27.206667 998.074000 \\
27.706667 924.804000 \\
28.206667 877.020000 \\
28.706667 828.259000 \\
29.206667 775.516000 \\
29.706667 718.087000 \\
30.206667 654.963000 \\
30.706667 584.521000 \\
31.206667 520.214000 \\
31.706667 452.720000 \\
32.206667 387.841000 \\
32.706667 327.574000 \\
33.206667 271.068000 \\
33.706667 217.650000 \\
34.206667 164.542000 \\
34.706667 103.282000 \\
35.206667 36.280000 \\
35.706667 69.969000 \\
36.206667 68.453000 \\
36.706667 -32.534000 \\
37.206667 -42.588000 \\
37.706667 -14.311000 \\
38.206667 25.565000 \\
38.706667 40.815000 \\
39.206667 47.712000 \\
39.706667 -28.825000 \\
40.206667 64.033000 \\
40.706667 74.214000 \\
41.206667 30.715000 \\
41.706667 -72.036000 \\
42.206667 -72.683000 \\
42.706667 -32.205000 \\
43.206667 -45.888000 \\
43.706667 -32.746000 \\
44.206667 -20.348000 \\
44.706667 -19.323000 \\
45.206667 -29.912000 \\
45.706667 -31.251000 \\
46.206667 -21.411000 \\
46.706667 -16.613000 \\
47.206667 34.654000 \\
47.706667 90.328000 \\
48.206667 82.502000 \\
48.706667 29.333000 \\
49.206667 -31.785000 \\
49.706667 -49.312000 \\
50.206667 -32.341000 \\
50.706667 -16.926000 \\
51.206667 -16.592000 \\
51.706667 -11.868000 \\
52.206667 -17.059000 \\
52.706667 -26.436000 \\
53.206667 -36.000000 \\
53.706667 -43.258000 \\
54.206667 -48.872000 \\
54.706667 -50.841000 \\
55.206667 -49.389000 \\
55.706667 -42.831000 \\
56.206667 -34.968000 \\
56.706667 -20.038000 \\
57.206667 32.109000 \\
57.706667 46.502000 \\
58.206667 49.389000 \\
58.706667 46.953000 \\
59.206667 45.823000 \\
59.706667 44.858000 \\
60.206667 41.332000 \\
60.706667 35.305000 \\
61.206667 27.357000 \\
61.706667 18.561000 \\
62.206667 9.985000 \\
62.706667 5.728000 \\
63.206667 4.373000 \\
63.706667 1.490000 \\
64.206667 -2.707000 \\
64.706667 -4.288000 \\
65.206667 -5.069000 \\
65.706667 -5.128000 \\
66.206667 -4.934000 \\
66.706667 -4.634000 \\
67.206667 -4.161000 \\
67.706667 -3.170000 \\
68.206667 -1.851000 \\
68.706667 1.590000 \\
69.206667 3.475000 \\
69.706667 5.552000 \\
70.206667 5.870000 \\
70.706667 3.551000 \\
71.206667 3.566000 \\
71.706667 3.511000 \\
72.206667 3.246000 \\
72.706667 3.271000 \\
73.206667 7.394000 \\
73.706667 7.638000 \\
74.206667 7.734000 \\
74.706667 3.818000 \\
75.206667 3.721000 \\
75.706667 7.490000 \\
76.206667 7.585000 \\
76.706667 7.584000 \\
77.206667 7.623000 \\
77.706667 7.755000 \\
78.206667 7.751000 \\
78.706667 7.846000 \\
79.206667 7.817000 \\
79.706667 7.881000 \\
80.206667 8.058000 \\
80.706667 8.199000 \\
81.206667 8.347000 \\
81.706667 8.577000 \\
82.206667 8.785000 \\
82.706667 9.106000 \\
83.206667 9.261000 \\
83.706667 9.402000 \\
84.206667 9.548000 \\
84.706667 9.626000 \\
85.206667 9.642000 \\
85.706667 9.628000 \\
86.206667 9.603000 \\
86.706667 9.708000 \\
87.206667 9.695000 \\
87.706667 9.794000 \\
88.206667 9.930000 \\
88.706667 10.009000 \\
89.206667 10.263000 \\
89.706667 10.422000 \\
90.206667 10.497000 \\
90.706667 10.658000 \\
91.206667 10.648000 \\
91.706667 10.635000 \\
92.206667 10.663000 \\
92.706667 10.698000 \\
93.206667 10.721000 \\
93.706667 10.742000 \\
94.206667 10.693000 \\
94.706667 10.696000 \\
95.206667 10.604000 \\
95.706667 10.599000 \\
96.206667 10.600000 \\
96.706667 10.541000 \\
97.206667 10.619000 \\
97.706667 10.679000 \\
98.206667 10.756000 \\
98.706667 10.853000 \\
99.206667 10.901000 \\
}; \label{plot:sota1}

\addplot [very thick, color1] table[x=time, y=offset, row sep=crcr] {%
time offset
-0.341667 -64.318000 \\
0.158333 104.241000 \\
0.658333 141.150000 \\
1.158333 133.415000 \\
1.658333 33.132000 \\
2.158333 23.408000 \\
2.658333 14.690000 \\
3.158333 5.453000 \\
3.658333 -11.599000 \\
4.158333 -20.972000 \\
4.658333 -29.453000 \\
5.158333 -33.196000 \\
5.658333 121.133000 \\
6.158333 119.085000 \\
6.658333 108.372000 \\
7.158333 98.155000 \\
7.658333 88.171000 \\
8.158333 77.741000 \\
8.658333 68.064000 \\
9.158333 57.970000 \\
9.658333 47.359000 \\
10.158333 37.048000 \\
10.658333 26.895000 \\
11.158333 16.609000 \\
11.658333 5.960000 \\
12.158333 -14.107000 \\
12.658333 -24.140000 \\
13.158333 -34.470000 \\
13.658333 -44.218000 \\
14.158333 -54.449000 \\
14.658333 -64.882000 \\
15.158333 -74.868000 \\
15.658333 -85.112000 \\
16.158333 -95.300000 \\
16.658333 -105.099000 \\
17.158333 -114.921000 \\
17.658333 -125.049000 \\
18.158333 -134.945000 \\
18.658333 -144.854000 \\
19.158333 -154.865000 \\
19.658333 -164.755000 \\
20.158333 -175.043000 \\
20.658333 -185.474000 \\
21.158333 -194.155000 \\
21.658333 -203.252000 \\
22.158333 -211.791000 \\
22.658333 -220.928000 \\
23.158333 -229.757000 \\
23.658333 -238.883000 \\
24.158333 -247.906000 \\
24.658333 -256.778000 \\
25.158333 -265.612000 \\
25.658333 -274.368000 \\
26.158333 -283.230000 \\
26.658333 -291.951000 \\
27.158333 -296.137000 \\
27.658333 -259.245000 \\
28.158333 -194.196000 \\
28.658333 -129.594000 \\
29.158333 -69.016000 \\
29.658333 31.510000 \\
30.158333 27.088000 \\
30.658333 15.914000 \\
31.158333 7.975000 \\
31.658333 5.860000 \\
32.158333 3.619000 \\
32.658333 5.982000 \\
33.158333 10.819000 \\
33.658333 15.584000 \\
34.158333 18.345000 \\
34.658333 19.165000 \\
35.158333 17.927000 \\
35.658333 17.330000 \\
36.158333 39.702000 \\
36.658333 40.528000 \\
37.158333 17.294000 \\
37.658333 -7.840000 \\
38.158333 -5.768000 \\
38.658333 -8.369000 \\
39.158333 -15.620000 \\
39.658333 -10.720000 \\
40.158333 13.418000 \\
40.658333 25.259000 \\
41.158333 35.799000 \\
41.658333 39.122000 \\
42.158333 42.036000 \\
42.658333 37.582000 \\
43.158333 27.104000 \\
43.658333 30.624000 \\
44.158333 33.830000 \\
44.658333 24.645000 \\
45.158333 -7.561000 \\
45.658333 -5.083000 \\
46.158333 11.762000 \\
46.658333 24.944000 \\
47.158333 24.785000 \\
47.658333 16.529000 \\
48.158333 13.138000 \\
48.658333 5.019000 \\
49.158333 2.414000 \\
49.658333 -5.632000 \\
50.158333 -13.716000 \\
50.658333 -11.118000 \\
51.158333 6.956000 \\
51.658333 9.537000 \\
52.158333 12.400000 \\
52.658333 15.412000 \\
53.158333 19.147000 \\
53.658333 23.901000 \\
54.158333 26.394000 \\
54.658333 27.491000 \\
55.158333 29.112000 \\
55.658333 29.485000 \\
56.158333 29.187000 \\
56.658333 27.558000 \\
57.158333 25.782000 \\
57.658333 24.350000 \\
58.158333 24.021000 \\
58.658333 24.098000 \\
59.158333 24.065000 \\
59.658333 23.872000 \\
60.158333 23.252000 \\
60.658333 22.048000 \\
61.158333 20.085000 \\
61.658333 17.454000 \\
62.158333 14.571000 \\
62.658333 11.425000 \\
63.158333 8.356000 \\
63.658333 4.812000 \\
64.158333 -1.517000 \\
64.658333 -3.388000 \\
65.158333 -4.412000 \\
65.658333 -4.631000 \\
66.158333 -4.597000 \\
66.658333 -4.142000 \\
67.158333 -3.539000 \\
67.658333 -2.907000 \\
68.158333 -2.041000 \\
68.658333 -1.269000 \\
69.158333 1.944000 \\
69.658333 4.048000 \\
70.158333 6.374000 \\
70.658333 8.338000 \\
71.158333 9.878000 \\
71.658333 10.893000 \\
72.158333 11.368000 \\
72.658333 11.844000 \\
73.158333 12.298000 \\
73.658333 12.547000 \\
74.158333 12.707000 \\
74.658333 12.826000 \\
75.158333 12.889000 \\
75.658333 12.884000 \\
76.158333 12.781000 \\
76.658333 12.666000 \\
77.158333 12.637000 \\
77.658333 12.432000 \\
78.158333 12.290000 \\
78.658333 12.204000 \\
79.158333 12.045000 \\
79.658333 11.821000 \\
80.158333 11.623000 \\
80.658333 11.557000 \\
81.158333 11.345000 \\
81.658333 11.095000 \\
82.158333 10.976000 \\
82.658333 10.662000 \\
83.158333 10.504000 \\
83.658333 10.337000 \\
84.158333 10.227000 \\
84.658333 10.133000 \\
85.158333 9.929000 \\
85.658333 9.666000 \\
86.158333 9.498000 \\
86.658333 9.268000 \\
87.158333 9.133000 \\
87.658333 8.827000 \\
88.158333 8.706000 \\
88.658333 8.641000 \\
89.158333 8.638000 \\
89.658333 8.617000 \\
90.158333 8.531000 \\
90.658333 8.352000 \\
91.158333 8.116000 \\
91.658333 8.001000 \\
92.158333 7.712000 \\
92.658333 7.513000 \\
93.158333 7.370000 \\
93.658333 7.239000 \\
94.158333 6.951000 \\
94.658333 6.838000 \\
95.158333 6.483000 \\
95.658333 6.310000 \\
96.158333 6.111000 \\
96.658333 5.964000 \\
97.158333 5.722000 \\
97.658333 5.567000 \\
98.158333 5.523000 \\
98.658333 5.363000 \\
99.158333 5.146000 \\
}; \label{plot:sota2}

\addplot [very thick, color2] table[x=time, y=offset, row sep=crcr] {%
time offset
0.000000 -4.180447 \\
0.500000 -10.556617 \\
1.000000 -7.216043 \\
1.500000 -5.134882 \\
2.000000 -4.911250 \\
2.500000 -6.183357 \\
3.000000 -5.947599 \\
3.501667 -5.438222 \\
4.003333 -6.080563 \\
4.503333 -6.811187 \\
5.003333 -7.473335 \\
5.503333 -8.567899 \\
6.003333 -7.135485 \\
6.503333 -2.158621 \\
7.003333 -1.117660 \\
7.503333 -1.572684 \\
8.003333 -3.074659 \\
8.503333 -2.828911 \\
9.003333 -3.926634 \\
9.503333 -5.861354 \\
10.003333 -3.199651 \\
10.503333 -3.559013 \\
11.003333 -5.599651 \\
11.503333 -5.071965 \\
12.003333 -1.017031 \\
12.503333 2.699222 \\
13.003333 2.655813 \\
13.503333 4.141952 \\
14.003333 1.706123 \\
14.503333 1.549976 \\
15.003333 3.050499 \\
15.503333 6.152500 \\
16.003333 6.299788 \\
16.503333 8.134492 \\
17.003333 8.021116 \\
17.503333 4.974987 \\
18.003333 4.719570 \\
18.503333 4.992754 \\
19.003333 5.116611 \\
19.503333 3.205524 \\
20.003333 3.692063 \\
20.503333 4.210815 \\
21.005000 9.739882 \\
21.505000 9.771513 \\
22.005000 5.788887 \\
22.505000 5.466229 \\
23.005000 3.897235 \\
23.505000 6.477101 \\
24.005000 7.421593 \\
24.505000 11.561029 \\
25.005000 12.053946 \\
25.505000 4.993611 \\
26.005000 5.887303 \\
26.506667 8.802284 \\
27.006667 5.109608 \\
27.506667 -3.782657 \\
28.006667 -4.199013 \\
28.506667 -8.750357 \\
29.006667 -8.801464 \\
29.506667 -13.613205 \\
30.006667 -13.303655 \\
30.506667 14.251736 \\
31.006667 14.314385 \\
31.506667 14.104463 \\
32.006667 8.844624 \\
32.506667 -7.635321 \\
33.006667 -7.604044 \\
33.508333 12.917557 \\
34.008333 21.024507 \\
34.508333 12.081247 \\
35.008333 11.456980 \\
35.508333 10.488349 \\
36.008333 6.951439 \\
36.508333 6.673588 \\
37.008333 5.546909 \\
37.508333 5.235082 \\
38.008333 3.980147 \\
38.508333 4.193827 \\
39.008333 6.197773 \\
39.508333 6.426430 \\
40.008333 6.149607 \\
40.508333 6.742409 \\
41.008333 7.744200 \\
41.508333 7.574434 \\
42.008333 6.114595 \\
42.508333 5.970499 \\
43.008333 4.287661 \\
43.508333 6.597290 \\
44.008333 6.398420 \\
44.508333 7.024720 \\
45.008333 3.849412 \\
45.508333 1.675549 \\
46.008333 3.857993 \\
46.508333 5.688889 \\
47.008333 4.697991 \\
47.508333 3.196808 \\
48.008333 4.721677 \\
48.508333 5.613400 \\
49.008333 5.274723 \\
49.508333 6.515524 \\
50.008333 6.223760 \\
50.508333 5.055170 \\
51.008333 7.047413 \\
51.508333 3.620392 \\
52.008333 15.168003 \\
52.508333 22.024469 \\
53.008333 24.285845 \\
53.508333 26.613091 \\
54.008333 28.080435 \\
54.508333 26.697640 \\
55.008333 16.208345 \\
55.508333 6.740156 \\
56.008333 1.825248 \\
56.508333 5.824561 \\
57.008333 9.773696 \\
57.508333 8.453211 \\
58.008333 9.323089 \\
58.508333 10.642713 \\
59.008333 9.575693 \\
59.508333 6.692944 \\
60.008333 6.654388 \\
60.508333 7.273730 \\
61.008333 6.719818 \\
61.508333 4.329755 \\
62.008333 4.157841 \\
62.508333 -1.306833 \\
63.008333 10.286758 \\
63.508333 15.449188 \\
64.008333 15.391205 \\
64.508333 15.076609 \\
65.008333 15.032022 \\
65.508333 19.240688 \\
66.008333 19.453777 \\
66.508333 13.602489 \\
67.008333 9.662531 \\
67.508333 6.736586 \\
68.008333 2.540491 \\
68.508333 9.698763 \\
69.008333 11.410402 \\
69.508333 10.875711 \\
70.008333 8.563339 \\
70.508333 10.959838 \\
71.008333 13.082767 \\
71.508333 13.790176 \\
72.008333 14.667336 \\
72.508333 14.875723 \\
73.008333 14.741351 \\
73.508333 7.291468 \\
74.008333 -3.228070 \\
74.508333 -2.254778 \\
75.008333 2.766170 \\
75.508333 7.533892 \\
76.008333 10.271795 \\
76.508333 10.387333 \\
77.008333 10.069480 \\
77.508333 7.920941 \\
78.008333 4.369108 \\
78.508333 2.950954 \\
79.008333 3.074885 \\
79.508333 4.300169 \\
80.008333 9.271384 \\
80.508333 10.173745 \\
81.008333 9.762695 \\
81.508333 10.014204 \\
82.008333 9.437841 \\
82.508333 10.054915 \\
83.008333 11.869917 \\
83.508333 11.529814 \\
84.008333 12.543213 \\
84.508333 12.565213 \\
85.008333 8.548247 \\
85.508333 9.255045 \\
86.008333 10.495706 \\
86.508333 10.881340 \\
87.008333 12.092267 \\
87.508333 10.515478 \\
88.008333 9.899467 \\
88.508333 10.603247 \\
89.008333 11.268528 \\
89.508333 12.017197 \\
90.008333 12.646467 \\
90.508333 13.743519 \\
91.008333 15.863738 \\
91.508333 15.589783 \\
92.008333 15.893126 \\
92.508333 15.077455 \\
93.008333 12.159452 \\
93.508333 11.193336 \\
94.008333 10.323029 \\
94.508333 12.706491 \\
95.008333 14.010242 \\
95.508333 12.660709 \\
96.008333 8.452834 \\
96.508333 4.989811 \\
97.008333 4.076384 \\
97.508333 3.514620 \\
98.008333 1.851307 \\
98.508333 1.913174 \\
99.008333 1.259161 \\
}; \label{plot:novel}
\coordinate (legend) at (axis description cs:0.5,-0.25);

    \end{axis}

            \matrix [
            matrix of nodes,
            anchor=north, row sep=-0.1cm
        ] at (legend) {
                             &     & $\max \lvert \Delta t \rvert$ \\
            \ref{plot:sota1} & FS740 \circled{1}   & \SI{2315}{\nano\second}   \\
            \ref{plot:sota2} & FS740 \circled{2}   & \SI{280}{\nano\second}   \\
            \ref{plot:novel} & Novel GNSSDO \circled{3}  & \SI{22.6}{\nano\second}   \\
        };
\end{tikzpicture}

==> figures/MeasurementSetup.tex <==
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

    \tikzset{
       box/.style={rectangle, inner sep=0.1cm, thin, draw=black,text width = 1.7cm,align=center, minimum height= 0.8cm}
    }

    \node[inner sep=0pt,opacity=0.2] (russell) at (1,-2.6)
    {\includegraphics[width=9cm,angle=-90]{figures/car.png}};

    \draw[rounded corners, color=color0,fill=color0!40, fill opacity=0.7] (-2.4, 1.5) rectangle (4, -3.3);
    \node[anchor=north east,font=\bfseries] at (4, 1.5) {State-of-the-Art Devices - FS740};

    \node[box] (fs_ref) at (0,0) {GNSSDO}; \draw ([yshift=0.2cm]fs_ref.west) -- ++(-0.3cm,0) node[pos=1, antenna, scale=0.3] {};
    \node[box, below=0.5cm of fs_ref, anchor=north] (fs_1){GNSSDO}; \draw ([yshift=0.2cm]fs_1.west) -- ++(-0.3cm,0) node[pos=1, antenna, scale=0.3] {};
    \node[box, below=0.5cm of fs_1, anchor=north] (fs_2){GNSSDO}; \draw ([yshift=0.2cm]fs_2.west) -- ++(-0.3cm,0) node[pos=1, antenna, scale=0.3] {};

    \draw[<->, very thick] (fs_ref.east) -- ++(0.8cm,0) |- (fs_1.east)
        node [pos=0.25, right, align=center] (mid1) {\circled{1}};
    \draw[<->, very thick] ([xshift=1.2cm]fs_ref.east) -- ++(0.8cm,0) |- ([xshift=1.2cm]fs_2.east)
        node [pos=0.25, right, align=center] (mid1) {\circled{2}};


    \draw[rounded corners, color=color1,fill=color1!40, fill opacity=0.7] (-2.4, -3.5) rectangle (4, -6.7);
    \node[anchor=north east,font=\bfseries] at (4, -3.5) {Novel Solution};

    \node[box, below=1.2cm of fs_2] (new_ref) {GNSSDO}; \draw ([yshift=0.2cm]new_ref.west) -- ++(-0.3cm,0) node[pos=1, antenna, scale=0.3] {};
    \node[box, below=0.5cm of new_ref] (new_1){GNSSDO}; \draw ([yshift=0.2cm]new_1.west) -- ++(-0.3cm,0) node[pos=1, antenna, scale=0.3] {};

    \draw[->] ([yshift=-0.2cm]fs_ref.west) -- ++(-0.8cm,0) |- ([yshift=-0.2cm]new_1.west) node [above, rotate=90, pos=0.12] {Pulse Signal};
    \draw[<-] ([yshift=-0.2cm]new_ref.west) -- ++(-0.8cm,0);
    \draw[<-] ([yshift=-0.2cm]fs_1.west) -- ++(-0.8cm,0);
    \draw[<-] ([yshift=-0.2cm]fs_2.west) -- ++(-0.8cm,0);

    \draw[<->, very thick] (new_ref.east) -- ++(0.8cm,0) |- (new_1.east)
        node [pos=0.25, right, align=center] (mid1) {\circled{3}};



\end{tikzpicture}
